Beyond Static Policies: Dynamic Selection Among Modern Microarchitectural Policies

Modern processors gain performance from interacting policies: prefetchers, predictors, replacement rules, and schedulers. These policies are often evaluated one at a time, yet a policy that wins in one stack may lose in another. To study these effects, we present the first systematic composition study of two L1D prefetchers, two L1I prefetchers, and two L2 replacement policies across 490 phases from 49 SPEC CPU2006 and SPEC CPU 2017 traces. We define the best global static policy (BGSP) by phase-level oracle-win frequency. Gaze/Entangling/Mockingjay is the BGSP, winning 33.47% of phases, yet it remains 1.33% below the phase oracle on average, with 52 phases across eight benchmarks losing more than 2.5%. The opportunity is highly compressible: a Berti/Gaze pair that changes only the L1D prefetcher comes within 0.039% aggregate IPC of the eight-configuration oracle, reducing runtime control to one bit per 200K-instruction window. Given that one-bit interface, we frame selector design as an information problem: what can hardware know before choosing? We evaluate selectors that use only chosen-policy IPC, selectors that passively monitor the demand stream before either prefetcher changes cache state, and an ideal counterfactual observer that exposes the inactive-policy winner signal. The main practical result is that both executed-performance feedback and passive demand monitoring techniques capture much of the two-policy opportunity, recovering 62.4% to 73.4% of the pairwise oracle gap without executing or emulating the inactive prefetcher. The counterfactual study shows that inactive-policy observation must be nearly exact and available within one window to improve on executed-performance or passive demand monitoring. These results suggest a general method for adapting among microarchitectural policies as an additional pathway for processor improvement, distinct from structural resizing.

==> fig_loss_dist.tex <==
% Fig: per-benchmark IPC-loss distribution of Gaze/Entangling/Mockingjay (BGSP)
% Generated from 49 traces x 10 coarse 20M-instruction phases
\begin{tikzpicture}
\begin{axis}[
  hpcafig,
  width=\columnwidth, height=3.6cm,
  ylabel={IPC loss (\%)},
  ymin=-0.6, ymax=30.5,
  ytick={0,10,20,30},
  xmin=0, xmax=50,
  xtick={1,6,11,16,21,26,31,36,41,46},
  xlabel={Benchmark},
  xlabel style={yshift=3pt},
  boxplot/draw direction=y,
  boxplot/box extend=0.62,
  every boxplot/.style={
    draw=figblue, fill=figblue!22, line width=0.35pt, solid,
    mark=*, mark size=0.5pt,
    mark options={fill=gray!60, draw=figgray, line width=0.2pt, solid},
    /pgfplots/boxplot/every median/.style={figblue, line width=0.7pt, solid},
  },
]
\addplot[figred, dashed, line width=0.7pt, forget plot] coordinates {(0,2.5) (50,2.5)};
\addplot+[boxplot prepared={draw position=1, lower whisker=0, lower quartile=0.0012, median=0.0156, upper quartile=0.0457, upper whisker=0.0629}] coordinates {};
\addplot+[boxplot prepared={draw position=2, lower whisker=0, lower quartile=0, median=0, upper quartile=0.0134, upper whisker=0.0179}] coordinates {(2,0.9278) (2,0.3516)};
\addplot+[boxplot prepared={draw position=3, lower whisker=0, lower quartile=0, median=0.0014, upper quartile=0.0078, upper whisker=0.012}] coordinates {(3,0.0612)};
\addplot+[draw=figred, fill=figred!28, boxplot prepared={draw position=4, lower whisker=19.3127, lower quartile=19.3997, median=19.5915, upper quartile=19.7669, upper whisker=19.9462}] coordinates {};
\addplot+[boxplot prepared={draw position=5, lower whisker=0, lower quartile=0.0002, median=0.003, upper quartile=0.0247, upper whisker=0.0518}] coordinates {(5,0.116)};
\addplot+[boxplot prepared={draw position=6, lower whisker=0, lower quartile=0, median=0.0307, upper quartile=1.5433, upper whisker=1.9346}] coordinates {};
\addplot+[boxplot prepared={draw position=7, lower whisker=0, lower quartile=0, median=0, upper quartile=0.0425, upper whisker=0.0506}] coordinates {(7,0.1152)};
\addplot+[draw=figred, fill=figred!28, boxplot prepared={draw position=8, lower whisker=0.0292, lower quartile=3.6489, median=14.9728, upper quartile=21.9369, upper whisker=27.863}] coordinates {};
\addplot+[boxplot prepared={draw position=9, lower whisker=0, lower quartile=0.0035, median=0.0093, upper quartile=0.018, upper whisker=0.0377}] coordinates {(9,0.1087)};
\addplot+[boxplot prepared={draw position=10, lower whisker=0, lower quartile=0, median=0, upper quartile=0.0043, upper whisker=0.0057}] coordinates {(10,0.0375) (10,0.0864)};
\addplot+[boxplot prepared={draw position=11, lower whisker=0, lower quartile=0.0397, median=0.4396, upper quartile=0.5239, upper whisker=0.5761}] coordinates {};
\addplot+[boxplot prepared={draw position=12, lower whisker=0, lower quartile=0.0002, median=0.0096, upper quartile=0.0356, upper whisker=0.0564}] coordinates {};
\addplot+[boxplot prepared={draw position=13, lower whisker=0.0026, lower quartile=0.0287, median=0.0597, upper quartile=0.0877, upper whisker=0.0894}] coordinates {(13,0.3007) (13,0.5657)};
\addplot+[boxplot prepared={draw position=14, lower whisker=0, lower quartile=0, median=0, upper quartile=0.0043, upper whisker=0.0063}] coordinates {(14,0.0229)};
\addplot+[draw=figred, fill=figred!28, boxplot prepared={draw position=15, lower whisker=3.5928, lower quartile=4.4168, median=5.7875, upper quartile=6.4326, upper whisker=7.0725}] coordinates {(15,0)};
\addplot+[boxplot prepared={draw position=16, lower whisker=0.0042, lower quartile=0.0448, median=0.0709, upper quartile=0.0912, upper whisker=0.1604}] coordinates {};
\addplot+[boxplot prepared={draw position=17, lower whisker=0.1128, lower quartile=0.1868, median=0.2319, upper quartile=0.2677, upper whisker=0.2773}] coordinates {(17,0.5584) (17,0.562)};
\addplot+[boxplot prepared={draw position=18, lower whisker=0.2057, lower quartile=0.2586, median=0.3519, upper quartile=0.4578, upper whisker=0.5187}] coordinates {};
\addplot+[boxplot prepared={draw position=19, lower whisker=0, lower quartile=0.0098, median=0.0565, upper quartile=0.0836, upper whisker=0.178}] coordinates {(19,0.2381)};
\addplot+[draw=figred, fill=figred!28, boxplot prepared={draw position=20, lower whisker=0, lower quartile=0.0187, median=2.3076, upper quartile=7.5352, upper whisker=16.8274}] coordinates {};
\addplot+[boxplot prepared={draw position=21, lower whisker=0, lower quartile=0, median=0, upper quartile=0, upper whisker=0}] coordinates {};
\addplot+[boxplot prepared={draw position=22, lower whisker=0, lower quartile=0.0165, median=0.0482, upper quartile=0.2456, upper whisker=0.432}] coordinates {};
\addplot+[boxplot prepared={draw position=23, lower whisker=0, lower quartile=0, median=0, upper quartile=0, upper whisker=0}] coordinates {(23,0.0443) (23,0.1043)};
\addplot+[boxplot prepared={draw position=24, lower whisker=0, lower quartile=0, median=0, upper quartile=0, upper whisker=0}] coordinates {};
\addplot+[boxplot prepared={draw position=25, lower whisker=0, lower quartile=0.0023, median=0.1212, upper quartile=0.2158, upper whisker=0.2166}] coordinates {(25,0.8619) (25,0.7297)};
\addplot+[boxplot prepared={draw position=26, lower whisker=0.7467, lower quartile=1.3059, median=1.4327, upper quartile=1.7503, upper whisker=2.1572}] coordinates {(26,0.2074)};
\addplot+[boxplot prepared={draw position=27, lower whisker=0, lower quartile=0, median=0, upper quartile=0.0063, upper whisker=0.0085}] coordinates {(27,0.0504) (27,0.1074)};
\addplot+[draw=figred, fill=figred!28, boxplot prepared={draw position=28, lower whisker=5.9044, lower quartile=6.2674, median=6.7222, upper quartile=7.3817, upper whisker=7.6137}] coordinates {};
\addplot+[boxplot prepared={draw position=29, lower whisker=0, lower quartile=0, median=0, upper quartile=0, upper whisker=0}] coordinates {};
\addplot+[boxplot prepared={draw position=30, lower whisker=0, lower quartile=0, median=0, upper quartile=0.0196, upper whisker=0.0262}] coordinates {(30,0.836) (30,0.0516)};
\addplot+[boxplot prepared={draw position=31, lower whisker=0, lower quartile=0, median=0.0801, upper quartile=0.3954, upper whisker=0.5401}] coordinates {};
\addplot+[boxplot prepared={draw position=32, lower whisker=0.0097, lower quartile=0.0142, median=0.0206, upper quartile=0.0228, upper whisker=0.0229}] coordinates {(32,0.0656) (32,0.0011) (32,0.0411)};
\addplot+[boxplot prepared={draw position=33, lower whisker=0, lower quartile=0.0246, median=0.147, upper quartile=0.1922, upper whisker=0.4408}] coordinates {};
\addplot+[boxplot prepared={draw position=34, lower whisker=0, lower quartile=0, median=0, upper quartile=0.7922, upper whisker=1.1767}] coordinates {};
\addplot+[boxplot prepared={draw position=35, lower whisker=0, lower quartile=0, median=0, upper quartile=0, upper whisker=0}] coordinates {};
\addplot+[boxplot prepared={draw position=36, lower whisker=0.6186, lower quartile=0.8203, median=1.1753, upper quartile=1.2317, upper whisker=1.3372}] coordinates {};
\addplot+[boxplot prepared={draw position=37, lower whisker=0, lower quartile=0, median=0.0001, upper quartile=0.0023, upper whisker=0.003}] coordinates {(37,0.007)};
\addplot+[boxplot prepared={draw position=38, lower whisker=0, lower quartile=0, median=0.0278, upper quartile=0.2477, upper whisker=0.5963}] coordinates {};
\addplot+[draw=figred, fill=figred!28, boxplot prepared={draw position=39, lower whisker=0, lower quartile=0.4137, median=0.7014, upper quartile=1.1567, upper whisker=1.281}] coordinates {(39,3.9432)};
\addplot+[boxplot prepared={draw position=40, lower whisker=0.0494, lower quartile=0.1184, median=0.2172, upper quartile=0.2449, upper whisker=0.3776}] coordinates {};
\addplot+[draw=figred, fill=figred!28, boxplot prepared={draw position=41, lower whisker=0.05, lower quartile=0.1993, median=1.1401, upper quartile=1.7726, upper whisker=3.3368}] coordinates {};
\addplot+[boxplot prepared={draw position=42, lower whisker=0, lower quartile=0.0043, median=0.0852, upper quartile=0.1209, upper whisker=0.1743}] coordinates {};
\addplot+[boxplot prepared={draw position=43, lower whisker=1.6401, lower quartile=1.7037, median=1.7258, upper quartile=1.7509, upper whisker=1.7861}] coordinates {};
\addplot+[boxplot prepared={draw position=44, lower whisker=0.1492, lower quartile=0.1517, median=0.1762, upper quartile=0.1832, upper whisker=0.196}] coordinates {(44,0.2383)};
\addplot+[boxplot prepared={draw position=45, lower whisker=0, lower quartile=0, median=0, upper quartile=0, upper whisker=0}] coordinates {};
\addplot+[boxplot prepared={draw position=46, lower whisker=0, lower quartile=0, median=0, upper quartile=0, upper whisker=0}] coordinates {(46,0.0104) (46,0.0007)};
\addplot+[draw=figred, fill=figred!28, boxplot prepared={draw position=47, lower whisker=2.3223, lower quartile=3.5557, median=4.2277, upper quartile=4.8038, upper whisker=6.6401}] coordinates {(47,7.8159)};
\addplot+[boxplot prepared={draw position=48, lower whisker=0, lower quartile=0.0188, median=0.2355, upper quartile=1.6004, upper whisker=1.6578}] coordinates {};
\addplot+[boxplot prepared={draw position=49, lower whisker=0.0127, lower quartile=0.0802, median=0.1013, upper quartile=0.2005, upper whisker=0.2993}] coordinates {(49,0.4324)};
\end{axis}
\end{tikzpicture}


==> fig_loss_ranges.tex <==
% Fig: global IPC-loss distribution of Gaze/Entangling/Mockingjay (BGSP) vs full oracle
% Generated from 49 traces x 10 coarse 20M-instruction phases
\begin{tikzpicture}
\begin{axis}[
  hpcafig,
  width=0.92\columnwidth, height=4.4cm,
  xmin=0, xmax=39,
  xtick={0,10,20,30},
  xlabel={Percent of phases (\%)},
  xlabel style={yshift=2pt},
  xmajorgrids, ymajorgrids=false,
  grid style={gray!22, very thin},
  symbolic y coords={{$>$10\%},{5--10\%},{2--5\%},{1--2\%},{0.5--1\%},{0.1--0.5\%},{0--0.1\%},{0\% (opt.)}},
  ytick={{$>$10\%},{5--10\%},{2--5\%},{1--2\%},{0.5--1\%},{0.1--0.5\%},{0--0.1\%},{0\% (opt.)}},
  ylabel={IPC-loss range},
  enlarge y limits=0.09,
  nodes near coords={\pgfmathprintnumber[fixed,precision=1,zerofill]{\pgfplotspointmeta}},
  every node near coord/.append style={font=\scriptsize, anchor=west, xshift=1pt},
  clip=false,
]
\addplot[xbar, bar shift=0pt, bar width=8pt, point meta=rawx, fill=sev1, draw=gray!80, line width=0.35pt] coordinates {(33.5,{0\% (opt.)})};
\addplot[xbar, bar shift=0pt, bar width=8pt, point meta=rawx, fill=sev2, draw=gray!80, line width=0.35pt] coordinates {(24.9,{0--0.1\%})};
\addplot[xbar, bar shift=0pt, bar width=8pt, point meta=rawx, fill=sev3, draw=gray!80, line width=0.35pt] coordinates {(16.9,{0.1--0.5\%})};
\addplot[xbar, bar shift=0pt, bar width=8pt, point meta=rawx, fill=sev4, draw=gray!80, line width=0.35pt] coordinates {(5.3,{0.5--1\%})};
\addplot[xbar, bar shift=0pt, bar width=8pt, point meta=rawx, fill=sev5, draw=gray!80, line width=0.35pt] coordinates {(7.8,{1--2\%})};
\addplot[xbar, bar shift=0pt, bar width=8pt, point meta=rawx, fill=sev6, draw=gray!80, line width=0.35pt] coordinates {(3.7,{2--5\%})};
\addplot[xbar, bar shift=0pt, bar width=8pt, point meta=rawx, fill=sev7, draw=gray!80, line width=0.35pt] coordinates {(4.3,{5--10\%})};
\addplot[xbar, bar shift=0pt, bar width=8pt, point meta=rawx, fill=sev8, draw=gray!80, line width=0.35pt] coordinates {(3.7,{$>$10\%})};
\end{axis}
\end{tikzpicture}


==> fig_pairwise_gap.tex <==
% Fig: mean IPC-gap distribution for all 28 policy pairs.
% Vertical jitter is visual only and separates overlapping observations.
\begin{tikzpicture}
\begin{axis}[
  name=gapL,
  hpcafig,
  width=0.46\columnwidth, height=3.25cm,
  scale only axis=false,
  xmin=0, xmax=0.12,
  ymin=-0.25, ymax=1.25,
  xtick={0,0.05,0.10},
  xticklabels={0,0.05,0.10},
  ytick={0,1},
  yticklabels={{Berti/Gaze},{same L1D}},
  yticklabel style={font=\scriptsize, align=right},
  axis x line*=bottom, axis y line*=left,
]
\addplot[only marks, mark=*, mark size=2.0pt,
  mark options={fill=gray!55, draw=figgray, line width=0.4pt}]
coordinates {
  (0.0153,1.04) (0.0156,0.95) (0.0244,1.08) (0.0266,0.91)
  (0.0660,1.02) (0.0674,0.93) (0.0788,1.09) (0.0818,0.96)
  (0.0836,1.03) (0.0842,0.89) (0.1039,1.07) (0.1050,0.95)
};
\end{axis}

\begin{axis}[
  name=gapR,
  hpcafig,
  at={($(gapL.east)+(5.5mm,0)$)}, anchor=west,
  width=0.52\columnwidth, height=3.25cm,
  scale only axis=false,
  xmin=1.968, xmax=2.012,
  ymin=-0.25, ymax=1.25,
  xtick={1.97,1.98,1.99,2.00,2.01},
  xticklabels={1.97,1.98,1.99,2.00,2.01},
  ytick={0,1},
  yticklabels={},
  axis x line*=bottom, axis y line*=left,
]
\addplot[only marks, mark=triangle*, mark size=2.3pt,
  mark options={fill=figblue!85, draw=figblue, line width=0.4pt}]
coordinates {
  (1.9735,0.06) (1.9738,-0.04) (1.9760,0.10) (1.9768,-0.09)
  (1.9804,0.05) (1.9806,-0.03) (1.9814,0.11) (1.9820,-0.10)
  (1.9834,0.02) (1.9841,-0.06) (1.9892,0.08) (1.9897,-0.01)
  (2.0011,0.07) (2.0014,-0.08) (2.0068,0.04) (2.0070,-0.04)
};
\end{axis}

% Axis-break marks between the two panels.
\path (gapL.south east) -- (gapR.south west) coordinate[midway] (brk);
\draw[gray!70, semithick]
  ($(brk)+(-1.6mm,-1.1mm)$) -- ($(brk)+(-0.4mm,1.1mm)$);
\draw[gray!70, semithick]
  ($(brk)+(0.4mm,-1.1mm)$) -- ($(brk)+(1.6mm,1.1mm)$);

% Shared x label.
\path (gapL.south) -- (gapR.south) coordinate[midway] (xlab);
\node[font=\scriptsize, anchor=north, yshift=-4.5mm] at (xlab)
  {Mean pairwise IPC gap (\%)};
\end{tikzpicture}


==> fig_policy_freq.tex <==
% Fig: frequency with which each configuration is optimal across coarse phases
% Bars colored by L1D prefetcher family (Gaze = blue, Berti = gray)
\begin{tikzpicture}
\begin{axis}[
  hpcafig,
  width=0.92\columnwidth, height=4.4cm,
  xmin=0, xmax=39,
  xtick={0,10,20,30},
  xlabel={Percent of timesteps optimal (\%)},
  xlabel style={yshift=2pt},
  xmajorgrids, ymajorgrids=false,
  grid style={gray!22, very thin},
  symbolic y coords={Berti/BARCA/PACIPV,Gaze/BARCA/PACIPV,Berti/BARCA/Mock.,
                     Berti/Ent./PACIPV,Gaze/Ent./PACIPV,Gaze/BARCA/Mock.,
                     Berti/Ent./Mock.,Gaze/Ent./Mock.},
  ytick={Berti/BARCA/PACIPV,Gaze/BARCA/PACIPV,Berti/BARCA/Mock.,Berti/Ent./PACIPV,Gaze/Ent./PACIPV,Gaze/BARCA/Mock.,Berti/Ent./Mock.,Gaze/Ent./Mock.},
  enlarge y limits=0.09,
  nodes near coords={\pgfmathprintnumber[fixed,precision=1,zerofill]{\pgfplotspointmeta}},
  every node near coord/.append style={font=\scriptsize, anchor=west, xshift=1pt},
  legend style={at={(0.97,0.05)}, anchor=south east},
  legend image code/.code={\draw[#1, line width=0.3pt] (0cm,-0.06cm) rectangle (0.22cm,0.10cm);},
  clip=false,
]
\addplot[xbar, bar shift=0pt, bar width=8pt, point meta=rawx, fill=figblue!75, draw=figblue, line width=0.35pt]
  coordinates {(33.5,Gaze/Ent./Mock.)(15.3,Gaze/BARCA/Mock.)(11.2,Gaze/Ent./PACIPV)(3.7,Gaze/BARCA/PACIPV)};
\addplot[xbar, bar shift=0pt, bar width=8pt, point meta=rawx, fill=gray!40, draw=figgray, line width=0.35pt]
  coordinates {(19.2,Berti/Ent./Mock.)(9.0,Berti/Ent./PACIPV)(5.1,Berti/BARCA/Mock.)(3.1,Berti/BARCA/PACIPV)};
\legend{Gaze L1D,Berti L1D}
\end{axis}
\end{tikzpicture}


==> fig_sampling_tradeoff.tex <==
% Fig: sampling-ratio sweep — mean loss (top) and accuracy (bottom)
% Data source: Table "Demand-stream selector sweep" (tab:noshadow)
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=1 by 2, vertical sep=3.5pt, x descriptions at=edge bottom},
  hpcafig,
  width=\columnwidth, height=2.75cm,
  xmin=5, xmax=104,
  xtick={10,20,30,40,50,60,70,80,90,99},
  enlarge y limits={upper, value=0.12},
  clip=false,
]
% ---- top panel: mean IPC loss ----
\nextgroupplot[
  ylabel={Loss (\%)},
  ymin=0, ymax=1.65,
  ytick={0,0.5,1.0},
  yticklabels={0,0.5,1.0},
]
% poor-transfer region (60--70%)
\path[fill=gray!14] (axis cs:55,0) rectangle (axis cs:75,1.65);
% always-Gaze reference
\addplot[figgray, dashed, line width=0.7pt, domain=5:104] {1.237};
\node[font=\scriptsize, text=figgray, anchor=south east, inner sep=2pt] at (axis cs:103,1.26) {always-Gaze 1.237};
\addplot[figblue, mark=*, mark size=1.5pt, mark options={fill=figblue}]
  coordinates {(10,1.002)(20,0.465)(30,0.499)(40,0.335)(50,0.336)(60,0.859)(70,0.870)(80,0.438)(90,0.309)(95,0.335)(99,0.311)};
% deployed 20% point
\addplot[figblue, mark=o, mark size=3pt, only marks, line width=0.8pt] coordinates {(20,0.465)};
\node[font=\scriptsize, text=figblue, anchor=south west, inner sep=1pt] at (axis cs:21,0.52) {deployed (0.465)};
% ---- bottom panel: accuracy ----
\nextgroupplot[
  ylabel={Accuracy (\%)},
  xlabel={Sampling prefix (\% of window)},
  xlabel style={yshift=2pt},
  ymin=48, ymax=84,
  ytick={50,60,70,80},
]
\path[fill=gray!14] (axis cs:55,48) rectangle (axis cs:75,84);
\node[font=\scriptsize, text=gray!130, anchor=north] at (axis cs:65,83.5) {poor transfer};
\addplot[figgray, dashed, line width=0.7pt, domain=5:104] {59.5};
\node[font=\scriptsize, text=figgray, anchor=north east, inner sep=2pt] at (axis cs:103,58.8) {always-Gaze 59.5};
\addplot[figred, mark=square*, mark size=1.4pt, mark options={fill=figred}]
  coordinates {(10,66.3)(20,72.6)(30,70.7)(40,66.6)(50,65.7)(60,54.0)(70,54.9)(80,64.9)(90,78.8)(95,78.6)(99,78.6)};
\addplot[figred, mark=o, mark size=3pt, only marks, line width=0.8pt] coordinates {(20,72.6)};
\end{groupplot}
\end{tikzpicture}


==> fig_selector_hardware.tex <==
% Panel (a): binary selection interface with the PSB as a black box.
% Hardware datapath blocks are neutral; the three information tiers are
% distinguished only by arrow color (blue = demand, red = reward,
% gray dashed = counterfactual/hypothetical).
\begin{tikzpicture}[
  font=\scriptsize,
  block/.style={
    draw=black!60,
    fill=black!3,
    rounded corners=2pt,
    align=center,
    minimum height=0.82cm,
    inner xsep=3pt,
    inner ysep=2pt,
    line width=0.65pt
  },
  psb/.style={
    block,
    draw=black!75,
    fill=black!6,
    line width=0.9pt
  },
  hypo/.style={
    block,
    dashed,
    draw=black!50,
    fill=white
  },
  dataarrow/.style={-latex, draw=black!70, line width=0.78pt},
  demandarrow/.style={-latex, draw=figblue!85!black, line width=0.82pt},
  rewardarrow/.style={-latex, draw=figred!85!black, line width=0.82pt},
  hypoarrow/.style={-latex, dashed, draw=black!55, line width=0.78pt},
  controlarrow/.style={-latex, dashed, draw=black!62, line width=0.82pt}
]

% Executed request path (hardware).
\node[block, text width=1.80cm] (access)
  at (-7.55,0) {demand access\\(PC, address)};
\node[block, text width=1.15cm, minimum height=0.66cm] (berti)
  at (-4.80,0.45) {Berti};
\node[block, text width=1.15cm, minimum height=0.66cm] (gaze)
  at (-4.80,-0.45) {Gaze};
\node[block, text width=1.30cm] (mux)
  at (-2.45,0) {request\\mux};
\node[block, text width=1.40cm] (queue)
  at (0.55,0) {prefetch queue};
\node[block, text width=1.30cm] (cache)
  at (3.85,0) {L1D cache};
\node[block, text width=2.30cm] (core)
  at (7.35,0) {core\\(IPC, cycle counters)};
% The demand tap sits upstream of the Berti/Gaze fork so the tiers stay
% visually separate.
\coordinate (tap) at (-6.35,0);
\coordinate (fork) at (-5.95,0);
\draw[draw=black!70, line width=0.78pt] (access.east) -- (fork);
\draw[dataarrow] (fork) |- (berti.west);
\draw[dataarrow] (fork) |- (gaze.west);
\coordinate (merge) at (-3.60,0);
\draw[draw=black!70, line width=0.78pt] (berti.east) -| (merge);
\draw[draw=black!70, line width=0.78pt] (gaze.east) -| (merge);
\draw[dataarrow] (merge) -- (mux.west);
\draw[dataarrow] (mux.east) -- (queue.west);
\draw[dataarrow] (queue.east) -- (cache.west);
\draw[dataarrow] (cache.east) -- (core.west);

% The PSB is a black box: any of the three information tiers may drive it.
\node[psb, text width=2.60cm, minimum height=0.95cm] (psb)
  at (0.00,1.90) {policy selector\\block (PSB)};

% Tier 1 (blue): passive tap on the demand stream, before prefetching acts.
\draw[demandarrow] (tap) -- (-6.35,1.90) -- (psb.west);
\node[font=\tiny, text=figblue!82!black, anchor=east, align=right]
  at (-6.50,1.20) {demand stream\\(PC, address)};

% Tier 2 (red): executed-performance feedback from the active policy only.
\draw[rewardarrow] (core.north) -- (7.35,1.90) -- (psb.east);
\node[font=\tiny, text=figred!82!black, anchor=south]
  at (4.40,1.95) {executed IPC of active policy};

% Tier 3 (gray, dashed): hypothetical counterfactual observation.
% \node[hypo, text width=3.30cm, minimum height=0.62cm] (cf)
%   at (0.00,3.05) {counterfactual observation\\of inactive policy (\S\ref{sec:ipu})};
% \draw[hypoarrow] (cf.south) -- (psb.north);

% Tier 3 (gray, dashed): hypothetical counterfactual observation.
\node[hypo, text width=3.30cm, minimum height=0.62cm] (cf)
  at (4.00,1.00) {counterfactual observation\\of inactive policy (\S\ref{sec:ipu})};
\coordinate (psb-bottom-twothirds)
  at ($(psb.south west)!0.67!(psb.south east)$);
\draw[hypoarrow]
  (cf.west)
  -- (psb-bottom-twothirds |- cf.west)
  -- (psb-bottom-twothirds);

% One-bit actuation, updated once per window.
\coordinate (psb-bottom-third)
  at ($(psb.south west)!0.33!(psb.south east)$);
\draw[controlarrow]
  (psb-bottom-third) -- (psb-bottom-third |-,0.93) -| (mux.north);
\node[font=\tiny, text=black!58, anchor=south]
  at (-1.92,1.02) {select (1 bit), per 200K-inst.\ window};  
% \draw[controlarrow] (psb.south) -- (0.00,0.97) -| (mux.north);
% \node[font=\tiny, text=black!58, anchor=south]
%   at (-1.42,1.02) {select (1 bit), per 200K-inst.\ window};

\end{tikzpicture}

\par\smallskip
{\footnotesize (a) Binary selection interface: the PSB is a black box driven by one of three information tiers.}
\par\medskip

% Panel (b): the demand selector, with the offline-training half explicitly
% separated from the deployed runtime half.
\begin{tikzpicture}[
  font=\scriptsize,
  block/.style={
    draw=black!60,
    fill=black!3,
    rounded corners=2pt,
    align=center,
    minimum height=0.82cm,
    inner xsep=3pt,
    inner ysep=2pt,
    line width=0.65pt
  },
  offline/.style={
    block,
    draw=black!55,
    fill=black!5
  },
  runtime/.style={
    block,
    draw=figblue!78!black,
    fill=figblue!4
  },
  dataarrow/.style={-latex, draw=black!70, line width=0.78pt},
  demandarrow/.style={-latex, draw=figblue!85!black, line width=0.82pt},
  shiparrow/.style={-latex, draw=black!62, line width=1.0pt}
]

% Region boxes: left = design time (simulation), right = deployed hardware.
\draw[rounded corners=3pt, draw=black!30, fill=black!2, line width=0.55pt]
  (-8.60,-0.95) rectangle (-0.45,1.62);
\draw[rounded corners=3pt, draw=figblue!30, fill=figblue!2, line width=0.55pt]
  (0.45,-0.95) rectangle (8.60,1.62);
\node[font=\tiny\bfseries, text=black!60, anchor=west]
  at (-8.45,1.40) {OFFLINE TRAINING (paired simulation, design time)};
\node[font=\tiny\bfseries, text=figblue!82!black, anchor=west]
  at (0.60,1.40) {RUNTIME (deployed PSB hardware)};

% Offline chain: paired simulation produces labels no processor can observe.
\node[offline, text width=2.05cm] (sim)
  at (-7.30,0.15) {paired simulation\\(Berti and Gaze)};
\node[offline, text width=2.30cm] (label)
  at (-4.55,0.15) {per-window features\\+ better-policy label};
\node[offline, text width=1.75cm] (train)
  at (-1.85,0.15) {tree training\\(depth $\le 3$)};
\draw[dataarrow] (sim.east) -- (label.west);
\draw[dataarrow] (label.east) -- (train.west);
\node[font=\tiny, text=black!50, anchor=north, align=center]
  at (-4.55,-0.32) {labels need both outcomes:\\not observable in hardware};

% Runtime chain: online counters feed a frozen tree once per window.
\node[runtime, text width=1.80cm] (dem)
  at (1.65,0.15) {demand accesses\\(PC, address)};
\node[runtime, text width=1.85cm] (cnt)
  at (4.15,0.15) {online counters\\(six features)};
\node[runtime, text width=2.05cm] (tree)
  at (6.80,0.15) {frozen depth-3 tree\\($\le 3$ compares)};
\draw[demandarrow] (dem.east) -- (cnt.west);
\draw[demandarrow] (cnt.east) -- (tree.west);
\node[font=\tiny, text=figblue!82!black, anchor=north, align=center]
  at (6.80,-0.32) {Berti/Gaze bit to PSB,\\once per 200K-inst.\ window};

% The only thing that crosses the boundary: frozen tree parameters.
\draw[shiparrow] (train.north) -- (-1.85,0.92) -- (6.80,0.92) -- (tree.north);
% \node[font=\tiny, text=black!58, fill=white, rounded corners=1.5pt,
%       inner xsep=3pt, inner ysep=1.8pt]
%   at (0.00,0.92) {frozen tree parameters};
\node[font=\tiny, text=black!58, rounded corners=1.5pt,
      inner xsep=3pt, inner ysep=1.8pt]
  at (1.40,1.12) {frozen tree parameters};
\end{tikzpicture}

\par\smallskip
{\footnotesize (b) Demand selector: the decision rule is trained offline and frozen; only counters update online.}


==> fig_stacked_loss.tex <==
% Fig: IPC-loss range breakdown of all eight static configurations vs full oracle
% Severity ramp (sev1..sev8) is shared with the single-configuration figure
\begin{tikzpicture}
\begin{axis}[
  hpcafig,
  width=\columnwidth, height=4.6cm,
  ybar stacked, bar width=13pt,
  ymin=0, ymax=100,
  ytick={0,20,40,60,80,100},
  ylabel={Percent of timesteps (\%)},
  xmin=0.4, xmax=8.6,
  xtick={1,...,8},
  xticklabels={Gaze/BARCA/Mock.,Gaze/Ent./Mock.,Berti/Ent./Mock.,Gaze/Ent./PACIPV,
               Berti/BARCA/Mock.,Gaze/BARCA/PACIPV,Berti/Ent./PACIPV,Berti/BARCA/PACIPV},
  xticklabel style={font=\scriptsize, rotate=38, anchor=north east, yshift=1pt, xshift=2pt},
  legend style={
    at={(0.5,1.03)}, anchor=south,
    legend columns=4,
    /tikz/every even column/.append style={column sep=4pt},
    font=\scriptsize, draw=none, fill=none,
  },
  legend image code/.code={\draw[#1, draw=gray!80, line width=0.3pt] (0cm,-0.06cm) rectangle (0.22cm,0.10cm);},
  area legend,
]
\addplot[ybar, fill=sev1, draw=white, line width=0.3pt] coordinates {(1,35.5)(2,35.2)(3,20.2)(4,17.6)(5,16.1)(6,15.9)(7,12.2)(8,11.3)};
\addplot[ybar, fill=sev2, draw=white, line width=0.3pt] coordinates {(1,17.8)(2,23.2)(3,22.1)(4,22.7)(5,20.0)(6,20.7)(7,21.9)(8,21.2)};
\addplot[ybar, fill=sev3, draw=white, line width=0.3pt] coordinates {(1,20.4)(2,17.0)(3,20.6)(4,22.4)(5,23.5)(6,24.3)(7,21.4)(8,21.5)};
\addplot[ybar, fill=sev4, draw=white, line width=0.3pt] coordinates {(1,5.5)(2,5.3)(3,8.8)(4,9.4)(5,11.2)(6,9.2)(7,10.4)(8,11.0)};
\addplot[ybar, fill=sev5, draw=white, line width=0.3pt] coordinates {(1,8.4)(2,7.8)(3,8.8)(4,11.3)(5,8.3)(6,11.7)(7,12.0)(8,11.0)};
\addplot[ybar, fill=sev6, draw=white, line width=0.3pt] coordinates {(1,4.5)(2,3.7)(3,7.8)(4,6.3)(5,9.0)(6,8.0)(7,8.6)(8,10.6)};
\addplot[ybar, fill=sev7, draw=white, line width=0.3pt] coordinates {(1,4.3)(2,4.3)(3,7.1)(4,5.9)(5,7.1)(6,5.9)(7,8.4)(8,8.2)};
\addplot[ybar, fill=sev8, draw=white, line width=0.3pt] coordinates {(1,3.7)(2,3.7)(3,4.7)(4,4.5)(5,4.7)(6,4.5)(7,5.1)(8,5.3)};
\legend{0\% (opt.),0--0.1\%,0.1--0.5\%,0.5--1\%,1--2\%,2--5\%,5--10\%,$>$10\%}
\end{axis}
\end{tikzpicture}


==> fig_two_policy.tex <==
% Fig: per-trace IPC gain of sliding-window UCB over always-Gaze (boxplots)
% Data extracted from the UCB replay study (traces with nonnegligible effect)
\begin{tikzpicture}
\begin{axis}[
  hpcafig,
  width=\columnwidth, height=4.1cm,
  ylabel={IPC gain over Gaze (\%)},
  ymin=-7, ymax=37,
  ytick={0,10,20,30},
  xmin=0.4, xmax=10.6,
  xtick={1,...,10},
  xticklabels={410.bwaves,436.cactusADM,445.gobmk,456.hmmer,482.sphinx3,
               603.bwaves\_s,638.imagick\_s,644.nab\_s,649.fotonik3d\_s,654.roms\_s},
  xticklabel style={font=\scriptsize, rotate=38, anchor=north east, yshift=1pt, xshift=2pt},
  boxplot/draw direction=y,
  boxplot/box extend=0.5,
  every boxplot/.style={
    draw=figblue, fill=figblue!22, line width=0.6pt, solid,
    mark=*, mark size=0.9pt,
    mark options={fill=gray!60, draw=figgray, line width=0.3pt, solid},
    /pgfplots/boxplot/every median/.style={figblue, line width=1.1pt, solid},
  },
  clip=false,
]
% zero reference (always-Gaze)
\addplot[figgray, line width=0.5pt, domain=0.4:10.6] {0};
% aggregate UCB gain
\addplot[figblue, dashed, line width=0.7pt, domain=0.4:10.6] {1.25};
\draw[figblue, dashed, line width=0.7pt] (axis cs:6.6,30) -- (axis cs: 7.33,30);
\node[font=\scriptsize, text=figblue, anchor=west, inner sep=2pt] at (axis cs:7.35,30) {aggregate +1.25\%};
\addplot+[boxplot prepared={draw position=1, lower whisker=12.94, lower quartile=16.78, median=18.71, upper quartile=20.51, upper whisker=24.18}]
  coordinates {(1,-0.02)};
\addplot+[boxplot prepared={draw position=2, lower whisker=-0.77, lower quartile=0.48, median=1.74, upper quartile=2.67, upper whisker=5.06}]
  coordinates {(2,6.78)};
\addplot+[boxplot prepared={draw position=3, lower whisker=-1.90, lower quartile=-0.93, median=-0.55, upper quartile=-0.03, upper whisker=0.90}]
  coordinates {(3,7.87) (3,11.77) (3,12.73)};
\addplot+[boxplot prepared={draw position=4, lower whisker=-1.38, lower quartile=0.90, median=2.03, upper quartile=2.99, upper whisker=5.57}]
  coordinates {(4,6.94)};
\addplot+[boxplot prepared={draw position=5, lower whisker=-5.28, lower quartile=-0.90, median=1.32, upper quartile=3.12, upper whisker=8.95}]
  coordinates {(5,9.35) (5,11.77) (5,24.45) (5,24.94) (5,29.06) (5,30.09) (5,31.73) (5,33.60) (5,34.08)};
\addplot+[boxplot prepared={draw position=6, lower whisker=-3.54, lower quartile=-1.74, median=-1.03, upper quartile=-0.48, upper whisker=0.84}]
  coordinates {(6,-3.75) (6,-4.20)};
\addplot+[boxplot prepared={draw position=7, lower whisker=9.21, lower quartile=12.53, median=13.78, upper quartile=14.97, upper whisker=17.58}]
  coordinates {(7,-0.02)};
\addplot+[boxplot prepared={draw position=8, lower whisker=-2.51, lower quartile=0.39, median=5.34, upper quartile=9.89, upper whisker=13.78}]
  coordinates {};
\addplot+[boxplot prepared={draw position=9, lower whisker=10.92, lower quartile=12.88, median=13.56, upper quartile=14.46, upper whisker=16.45}]
  coordinates {(9,-0.02) (9,1.47) (9,3.94) (9,7.00) (9,9.00) (9,10.48)};
\addplot+[boxplot prepared={draw position=10, lower whisker=-1.80, lower quartile=0.00, median=0.97, upper quartile=1.26, upper whisker=2.22}]
  coordinates {};
\end{axis}
\end{tikzpicture}

